DoAtlas-2: A Foundation for Self-Evolving Causal Biomedical Discovery

We introduce DoAtlas-2, a foundation for self-evolving causal biomedical discovery that organizes knowledge around causal mechanisms and advances through external evidence from human populations. DoAtlas-2 integrates 771 research resources covering more than 720,000 participants in 48 countries, from longitudinal clinical phenotypes, medical imaging, and continuous physiological signals to eight molecular layers, together with an evidence network of approximately 4.7 million literature-derived records over 93,566 concepts and 149,383 candidate causal relations. DoAtlas-2 autonomously formulates research questions from evidence gaps and unresolved mechanisms, prespecifies their causal designs, and generates validated analyses. Supporting, challenging, and unresolved results continuously revise mechanistic interpretations, the causal evidence state, and the discovery frontier, so that DoAtlas-2 self-evolves within a closed loop of hypothesis generation, empirical testing, and renewed discovery. DoAtlas-2 has systematically evaluated 2,031 research questions. In the Human Phenotype Project (HPP), it formulated 4,014 candidate pathway questions across vascular, early-glycemic, and hepatic-metabolic systems, and screening of the first 1,079 yielded statistical support for 756. Representative studies identify blood pressure as a convergence node linking adiposity, hepatic, and lipid phenotypes to vascular outcomes, and show that an adiposity-inflammation-blood-pressure pathway is largely attenuated by joint adjustment for body mass index (BMI) and smoking. The discovered vascular network constitutes a completely interpretable predictive foundation, admitting exact attribution of every prediction and closed-form mediation effects. DoAtlas-2 thereby unifies causal mechanism discovery, population-evidence testing, and interpretable prediction within one continuously evolving foundation.

==> (inline-0) <==
\begin{tabular}{@{}lrlcr@{}}
    \toprule
    Relation & Literature reports & HPP direction & Contexts & Primary records \\
    \midrule
    BMI--SBP & 29/1 & Increase & W & 2 \\
    BMI--DBP & 22/2 & Increase & C & 2 \\
    BMI--LDL & 7/4 & Increase & W & 2 \\
    Weight--SBP & 6/1 & Increase & W & 1 \\
    LDL--DBP & 4/1 & Increase & C & 1 \\
    Waist--HbA1c & 2/1 & Increase & S & 1 \\
    WHR--HbA1c & 2/1 & Increase & S, C & 4 \\
    BMI--heart rate & 2/1 & Increase & W & 3 \\
    Hip--DBP & 1/1 & Increase & C & 3 \\
    BMI--HDL & 1/9 & Decrease & W, C & 3 \\
    HDL--DBP & 2/3 & Decrease & W, C & 2 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{@{}lccr@{\hspace{12pt}}lccr@{}}
    \toprule
    Relation & Dir. & Contexts & Rec. & Relation & Dir. & Contexts & Rec. \\
    \midrule
    VAT--PWV & + & W, C & 15 & GlycA--DBP & + & C & 1 \\
    DBP--PWV & + & W, C & 11 & Gynoid fat--ABI & + & C & 1 \\
    Neck--PWV & + & W, C & 7 & Gynoid fat--DBP & + & C & 1 \\
    Total lean mass--cIMT & + & W, C & 6 & Gynoid fat--HbA1c & + & C & 1 \\
    BMI--ApoB & + & W, C & 5 & Heart rate--ABI & $-$ & C & 1 \\
    Neck--cIMT & + & W, C & 5 & Liver SoS--cIMT & + & C & 1 \\
    VAT--SBP & + & W, C & 5 & Liver SoS--DBP & $-$ & C & 1 \\
    VAT--TG & + & S, W, C & 3 & SpO$_2$--PWV & + & C & 1 \\
    Waist--ABI & + & C & 3 & SpO$_2$--SBP & + & W & 1 \\
    AF--heart rate & + & W, C & 2 & Neck--ABI & + & C & 1 \\
    BMI--urate & + & W, C & 2 & Neck--liver SoS & $-$ & C & 1 \\
    Gynoid fat--SBP & + & C & 2 & Neck--SBP & + & C & 1 \\
    Hip--ABI & + & C & 2 & Sleep efficiency--DBP & $-$ & C & 1 \\
    Liver SoS--PWV & $-$ & C & 2 & VAT--heart rate & + & W & 1 \\
    SpO$_2$--sleep heart rate & $-$ & C & 2 & VAT--liver SoS & $-$ & C & 1 \\
    TG--DBP & + & W, C & 2 & VAT--SpO$_2$ & $-$ & S & 1 \\
    TG--SBP & + & W, C & 2 & Waist--sleep efficiency & $-$ & C & 1 \\
    VAT--GlycA & + & W, C & 2 & Waist--total sleep time & $-$ & C & 1 \\
    WHR--ABI & + & W & 2 & Waist--urate & + & C & 1 \\
    WHR--DBP & + & W, C & 2 & WHR--ApoB & + & C & 1 \\
    WHR--GlycA & + & W, C & 2 & WHR--GGT & + & S & 1 \\
    WHR--ATT & + & W, C & 2 & Weight--ApoB & + & W & 1 \\
    AF--ATT & + & C & 1 & Weight--GlycA & + & C & 1 \\
    AHI--heart rate & + & C & 1 & Weight--heart rate & + & C & 1 \\
    GGT--TG & + & C & 1 &  &  &  &  \\
    \bottomrule
  \end{tabular}

==> (inline-1) <==
\begin{tabular}{@{}l>{\raggedright\arraybackslash}p{4.0cm}c>{\raggedright\arraybackslash}p{6.6cm}@{}}
    \toprule
    Code & Ordered path & Design & Adjustment set \\
    \midrule
    H1 & WHR--ALT--DBP--PWV & W & Age, sex \\
    H2 & Hip--ALT--DBP--PWV & W & Age, age$^2$, sex, study \\
    H3 & Waist--ALT--SBP--cIMT & W & Age, sex, cohort \\
    H4 & WHR--ATT--SBP--cIMT & W & Age, sex \\
    H5 & Neck--ATT--SBP--PWV & W & Age, age$^2$, sex \\
    L1 & AF--TG--DBP--PWV & W & Age, sex, study \\
    L2 & VAT--ApoB--SBP--PWV & W & Age, age$^2$, sex \\
    L3 & Weight--ApoB--DBP--PWV & W & Age, sex, study, height \\
    L4 & Hip--ApoB--DBP--PWV & W & Age, age$^2$, sex, cohort, height, current smoking \\
    L5 & WHR--TG--SBP--cIMT & W & Age, age$^2$, sex, cohort \\
    L6 & GGT--TG--SBP--PWV & W & Age, sex \\
    L7 & ALT--TG--PWV & L & Age, sex \\
    O1 & Waist--SpO$_2$--SBP--cIMT & W & Age, sex, cohort \\
    O2 & SpO$_2$--GlycA--PWV & W & Age, sex, prior BMI \\
    O3 & BMI--SpO$_2$--cIMT & L & Age, sex, cohort, current smoking, education \\
    \bottomrule
  \end{tabular}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}llcc@{}}
    \toprule
    Code & Ordered path & RQ & Panels \\
    \midrule
    R1 & WHR--GlycA--SBP--PWV & R1 & a \\
    T1 & ALT--DBP--PWV & L7 & e, f \\
    H1r & PWV--ALT--WHR & H1 & e \\
    R1r & PWV--SBP--WHR & R1 & e \\
    O3$^{+}$ & BMI--SpO$_2$--SBP--cIMT & O3 & e \\
    L6$^{\dagger}$ & GGT--TG--PWV & L6 & h \\
    \bottomrule
  \end{tabular*}

==> (inline-2) <==
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccc@{}}
    \toprule
    Code & T & D & S & B1 & B2 \\
    \midrule
    H1 & $0.1601$ & $0.05006$ & $0.01099$ & $0.001912$ & $0.09709$ \\
     & {\scriptsize $[0.1195,0.2006]$} & {\scriptsize $[0.01241,0.08772]$} & {\scriptsize $[0.006451,0.01552]$} & {\scriptsize $[-0.005126,0.008951]$} & {\scriptsize $[0.07721,0.117]$} \\[1pt]
    H2 & $0.107$ & $-0.01578$ & $0.006596$ & $0.002977$ & $0.1132$ \\
     & {\scriptsize $[0.05934,0.1537]$} & {\scriptsize $[-0.06288,0.03087]$} & {\scriptsize $[0.002991,0.01145]$} & {\scriptsize $[-0.004173,0.01004]$} & {\scriptsize $[0.09033,0.138]$} \\[1pt]
    H3 & --- & $0.07912$ & $0.003139$ & $0.001833$ & $0.03933$ \\
     &  & {\scriptsize $[0.04215,0.1165]$} & {\scriptsize $[0.001706,0.004976]$} & {\scriptsize $[-0.006972,0.01203]$} & {\scriptsize $[0.02907,0.05033]$} \\[1pt]
    H4 & $0.04668$ & $0.003047$ & $0.003715$ & $0.005376$ & $0.03455$ \\
     & {\scriptsize $[-0.002002,0.09598]$} & {\scriptsize $[-0.04634,0.05339]$} & {\scriptsize $[0.001972,0.006015]$} & {\scriptsize $[-0.003469,0.01398]$} & {\scriptsize $[0.02384,0.04734]$} \\[1pt]
    H5 & --- & $0.03446$ & $0.004692$ & --- & --- \\
    {\scriptsize PWV/Neck} &  & {\scriptsize $[0.01467,0.05426]$} & {\scriptsize $[0.002354,0.007031]$} &  &  \\[1pt]
    L1 & $0.1839$ & $0.02153$ & $0.01654$ & --- & --- \\
     & {\scriptsize $[0.1432,0.2221]$} & {\scriptsize $[-0.02029,0.06191]$} & {\scriptsize $[0.008919,0.02505]$} &  &  \\[1pt]
    L2\,{\scriptsize$\times10^{-4}$} & $6.154$ & $3.357$ & $0.2623$ & $-0.247$ & $2.782$ \\
    {\scriptsize PWV/VAT} & {\scriptsize $[3.995,8.313]$} & {\scriptsize $[1.306,5.407]$} & {\scriptsize $[0.08915,0.4908]$} & {\scriptsize $[-0.6704,0.09803]$} & {\scriptsize $[1.801,3.873]$} \\[1pt]
    L3 & --- & $0.03419$ & $0.006265$ & --- & --- \\
     &  & {\scriptsize $[-0.02042,0.08981]$} & {\scriptsize $[0.002291,0.01151]$} &  &  \\[1pt]
    L4\,{\scriptsize$\times10^{-3}$} & --- & --- & $4.339$ & --- & --- \\
     &  &  & {\scriptsize $[0.6964,7.983]$} &  &  \\[1pt]
    L5\,{\scriptsize$\times10^{-2}$} & --- & --- & $0.7698$ & --- & --- \\
     &  &  & {\scriptsize $[0.3962,1.238]$} &  &  \\[1pt]
    L6 & --- & $0.004636$ & $0.02924$ & --- & --- \\
     &  & {\scriptsize $[-0.07729,0.08656]$} & {\scriptsize $[0.008772,0.05297]$} &  &  \\[1pt]
    L7\,{\scriptsize$\times10^{-3}$} & $-0.4307$ & $-1.303$ & $0.8726$ & --- & --- \\
    {\scriptsize PWV/ALT} & {\scriptsize $[-3.079,7.891]$} & {\scriptsize $[-3.546,5.373]$} & {\scriptsize $[0.1607,2.892]$} &  &  \\[1pt]
    O1\,{\scriptsize$\times10^{-3}$} & --- & --- & $-2.524$ & --- & --- \\
     &  &  & {\scriptsize $[-4.037,-1.117]$} &  &  \\[1pt]
    O2 & $0.09968$ & $0.07531$ & $0.02437$ & --- & --- \\
    {\scriptsize PWV/SpO$_2$} & {\scriptsize $[-0.005597,0.205]$} & {\scriptsize $[-0.03372,0.1843]$} & {\scriptsize $[0.004872,0.04387]$} &  &  \\[1pt]
    O3\,{\scriptsize$\times10^{-3}$} & --- & --- & $-4.651$ & --- & --- \\
    {\scriptsize cIMT/5\,BMI} &  &  & {\scriptsize $[-9.123,-0.9098]$} &  &  \\[1pt]
    \bottomrule
  \end{tabular*}

==> (inline-3) <==
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}llllrc@{}}
    \toprule
    Code & Path & Parameter & Scale & Value & 95\% CI \\
    \midrule
    \multicolumn{6}{@{}l}{\emph{e, reverse analyses}} \\
    H1r & PWV--ALT--WHR & S & WHR SD/IQR $\times10^{-2}$ & $0.5207$ & $[-0.6551,\,1.947]$ \\
    \addlinespace[1.5pt]
    L6 & GGT--TG--SBP--PWV & S & SD/SD & $0.009925$ & $[-0.05225,\,0.09413]$ \\
    \addlinespace[1.5pt]
    L7 & PWV--TG--ALT & S & ALT/PWV & $0.02135$ & $[-0.008912,\,0.5664]$ \\
    \addlinespace[1.5pt]
    T1 & PWV--DBP--ALT & S & ALT/PWV & $0.2099$ & $[-0.6153,\,1.018]$ \\
    \addlinespace[1.5pt]
    O1 & Waist--SpO$_2$--SBP--cIMT & S & SD/SD $\times10^{-3}$ & $-2.781$ & $[-4.526,\,-1.337]$ \\
    \addlinespace[1.5pt]
    O3$^{+}$ & BMI--SpO$_2$--SBP--cIMT & S & SD/SD & $-0.01053$ & $[-0.03331,\,0.01226]$ \\
    \addlinespace[1.5pt]
    R1r & PWV--SBP--WHR & S & SD/SD & $0.1062$ & $[-3.105,\,3.318]$ \\
    \midrule
    \multicolumn{6}{@{}l}{\emph{f, within-person models}} \\
    L7 & ALT--TG--PWV & D & PWV/ALT $\times10^{-3}$ & $-0.0453$ & $[-0.9806,\,0.5664]$ \\
     &  & S &  & $0.01426$ & $[-0.01919,\,0.1908]$ \\
     &  & T &  & $-0.03104$ & $[-0.9029,\,0.6154]$ \\
     &  & E1 & TG/ALT & $0.05109$ & $[-0.02325,\,0.6038]$ \\
     &  & E2 & PWV/TG $\times10^{-4}$ & $2.791$ & $[-1.585,\,8.513]$ \\
    \addlinespace[1.5pt]
    T1 & ALT--DBP--PWV & E1 & DBP/ALT $\times10^{-3}$ & $1.252$ & $[-0.3606,\,6.746]$ \\
     &  & D & PWV/ALT $\times10^{-4}$ & $-1.135$ & $[-4.746,\,2.295\times10^{-15}]$ \\
    \midrule
    \multicolumn{6}{@{}l}{\emph{g, off-path outcomes}} \\
    H3 & Waist--Sodium & Sodium & Sodium/Waist $\times10^{-2}$ & $0.6772$ & $[0.1084,\,1.246]$ \\
    \addlinespace[1.5pt]
    L1 & AF--PWV L--R & PWV L--R & PWV L--R/AF $\times10^{-5}$ & $-1.688$ & $[-3.676,\,0.2996]$ \\
    \addlinespace[1.5pt]
    L2 & VAT--ApoB--SBP--$|$PWV L--R$|$ & S & $|$PWV L--R$|$/VAT $\times10^{-6}$ & $1.927$ & $[0.3247,\,4.95]$ \\
     &  & T & $|$PWV L--R$|$/VAT $\times10^{-4}$ & $0.8238$ & $[0.1013,\,1.546]$ \\
    \bottomrule
  \end{tabular*}

==> (inline-4) <==
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}rrcrc@{}}
      \toprule
      & \multicolumn{2}{c}{Direct} & \multicolumn{2}{c}{Indirect} \\
      \cmidrule(lr){2-3}\cmidrule(l){4-5}
      $\rho$ & Estimate & 95\% CI & Estimate & 95\% CI \\
      \midrule
      $-0.8$ & $0.6919$ & $[-3.114,\,5.864]$ & $-0.7076$ & $[-6.136,\,4.41]$ \\
      $-0.7$ & $0.5867$ & $[-2.912,\,5.219]$ & $-0.6023$ & $[-5.744,\,3.899]$ \\
      $-0.6$ & $0.518$ & $[-2.818,\,4.985]$ & $-0.5337$ & $[-5.309,\,3.521]$ \\
      $-0.5$ & $0.4666$ & $[-2.623,\,4.753]$ & $-0.4822$ & $[-4.783,\,3.332]$ \\
      $-0.4$ & $0.4245$ & $[-2.625,\,4.412]$ & $-0.4402$ & $[-4.342,\,3.126]$ \\
      $-0.3$ & $0.3882$ & $[-2.472,\,4.237]$ & $-0.4038$ & $[-4.123,\,3.012]$ \\
      $-0.2$ & $0.3553$ & $[-2.396,\,4.208]$ & $-0.3709$ & $[-3.936,\,2.846]$ \\
      $-0.1$ & $0.3244$ & $[-2.444,\,4.03]$ & $-0.34$ & $[-3.799,\,2.748]$ \\
      $0.0$ & $0.2944$ & $[-2.455,\,3.912]$ & $-0.3101$ & $[-3.59,\,2.675]$ \\
      $0.1$ & $0.2645$ & $[-2.487,\,3.869]$ & $-0.2801$ & $[-3.311,\,2.631]$ \\
      $0.2$ & $0.2336$ & $[-2.6,\,3.706]$ & $-0.2492$ & $[-3.336,\,2.561]$ \\
      $0.3$ & $0.2007$ & $[-2.707,\,3.824]$ & $-0.2163$ & $[-3.168,\,2.526]$ \\
      $0.4$ & $0.1643$ & $[-2.84,\,3.866]$ & $-0.1799$ & $[-3.036,\,2.373]$ \\
      $0.5$ & $0.1223$ & $[-2.925,\,3.941]$ & $-0.1379$ & $[-3.068,\,2.475]$ \\
      $0.6$ & $0.07082$ & $[-3.175,\,3.999]$ & $-0.08645$ & $[-2.887,\,2.637]$ \\
      $0.7$ & $0.002185$ & $[-3.401,\,4.058]$ & $-0.01782$ & $[-2.674,\,2.929]$ \\
      $0.8$ & $-0.1031$ & $[-3.628,\,4.566]$ & $0.08747$ & $[-3.01,\,3.162]$ \\
      \bottomrule
    \end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}llrrrrr@{}}
      \toprule
      & & \multicolumn{5}{c}{$R_X^2$} \\
      \cmidrule(l){3-7}
      Code & $R_Y^2$ & $0.01$ & $0.05$ & $0.10$ & $0.20$ & $0.30$ \\
      \midrule
      L1 & $0.01$ & $0.4349$ & $0.4241$ & $0.4154$ & $0.4014$ &  \\
       & $0.05$ & $0.4245$ & $0.4003$ & $0.3808$ & $0.3495$ &  \\
       & $0.10$ & $0.4167$ & $0.3824$ & $0.3548$ & $0.3106$ &  \\
       & $0.20$ & $0.4056$ & $0.3572$ & $0.3181$ & $0.2555$ &  \\
      \addlinespace[2pt]
      L2 & $0.01$ & $0.585$ & $0.5459$ & $0.5145$ & $0.464$ & $0.4172$ \\
       & $0.05$ & $0.5473$ & $0.4601$ & $0.3898$ & $0.277$ & $0.1723$ \\
       & $0.10$ & $0.5192$ & $0.3958$ & $0.2963$ & $0.1368$ & $-0.01123$ \\
       & $0.20$ & $0.4793$ & $0.3048$ & $0.1642$ & $-0.06144$ & $-0.2708$ \\
       & $0.30$ & $0.4488$ & $0.235$ & $0.06276$ & $-0.2136$ & $-0.4699$ \\
      \bottomrule
    \end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}llllr@{}}
    \toprule
    Code & Setting & Target & Association & RV \\
    \midrule
    O1 &  & E1 & Waist--SpO$_2$ & $0.302$ \\
     &  & E2 & SpO$_2$--SBP & $0.06707$ \\
     &  & E3 & SBP--cIMT & $0.1765$ \\
     &  & AY & Waist--cIMT & $0.102$ \\
    \addlinespace[1.5pt]
    O2 & P & E1 & SpO$_2$--GlycA & $0.1488$ \\
     & P & E2 & GlycA--PWV & $0.09105$ \\
     & W & E2 & GlycA--PWV & $0.08925$ \\
     & W & E1 & SpO$_2$--GlycA & $0.1516$ \\
     & EA & E1 & SpO$_2$--GlycA & $0.1513$ \\
     & EA & E2 & GlycA--PWV & $0.1178$ \\
     & AHI & E2 & GlycA--PWV & $0.0874$ \\
     & AHI & E1 & SpO$_2$--GlycA & $0.1496$ \\
    \addlinespace[1.5pt]
    L7 &  & AY & ALT--PWV & $0.0747$ \\
    \bottomrule
  \end{tabular*}

==> (inline-5) <==
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lllrcrc@{}}
    \toprule
    & & & \multicolumn{2}{c}{S} & \multicolumn{2}{c}{Reading} \\
    \cmidrule(lr){4-5}\cmidrule(l){6-7}
    Code & Specification & Scale & Value & 95\% CI & Value & 95\% CI \\
    \midrule
    H1 & Narrow window (NW) & SD/SD & $0.008172$ & $[0.003172,0.01317]$ & $0.744$ & $[0.289,1.198]$ \\
     & + smoking, alcohol, activity (EA) &  & $0.01052$ & $[0.005153,0.0159]$ & $0.957$ & $[0.469,1.447]$ \\
    \addlinespace[1.5pt]
    H2 & + smoking, alcohol & SD/SD & $0.006543$ & $[0.001673,0.01296]$ & $0.992$ & $[0.254,1.965]$ \\
     & Wide window (W) &  & $0.007283$ & $[0.004549,0.01061]$ & $1.104$ & $[0.690,1.609]$ \\
    \addlinespace[1.5pt]
    H3 & Wide window (W) & SD/SD & $0.00214$ & $[0.00103,0.003406]$ & $0.682$ & $[0.328,1.085]$ \\
     & + height, smoking, alcohol (EA) &  & $0.002671$ & $[0.0009525,0.004954]$ & $0.851$ & $[0.303,1.578]$ \\
    \addlinespace[1.5pt]
    H4 & + BMI & SD/SD & $0.001082$ & $[0.0002544,0.002271]$ & $0.291$ & $[0.068,0.611]$ \\
     & Narrow window (NW) &  & $0.003721$ & $[0.001887,0.005998]$ & $1.002$ & $[0.508,1.615]$ \\
    \addlinespace[1.5pt]
    H5 & Narrow window (NW) & PWV/Neck & $0.004698$ & $[0.002355,0.007041]$ & $1.001$ & $[0.502,1.501]$ \\
    \addlinespace[1.5pt]
    L1 & Narrow window (NW) & SD/SD & $0.01728$ & $[0.007813,0.03065]$ & $1.045$ & $[0.472,1.853]$ \\
     & + height &  & $0.0166$ & $[0.009369,0.02493]$ & $1.004$ & $[0.566,1.507]$ \\
    \addlinespace[1.5pt]
    L2 & Wide window (W) & PWV/VAT $\times10^{-4}$ & $0.2657$ & $[0.09081,0.523]$ & $1.013$ & $[0.346,1.994]$ \\
    \addlinespace[1.5pt]
    L5 & + smoking (EA) & SD/SD $\times10^{-2}$ & $0.7771$ & $[0.3777,1.357]$ & $1.009$ & $[0.491,1.763]$ \\
    \addlinespace[1.5pt]
    L6 & Contemporaneous PWV (CC) & SD/SD & $0.01587$ & $[0.006399,0.02847]$ & $0.543$ & $[0.219,0.974]$ \\
     & Wider SBP ranges (W) &  & $0.01428$ & $[0.004596,0.02969]$ & $0.488$ & $[0.157,1.015]$ \\
     & SBP after GGT/TG day (F) &  & $0.01072$ & $[0.003967,0.02064]$ & $0.367$ & $[0.136,0.706]$ \\
    \addlinespace[1.5pt]
    O1 & + smoking (EA) & SD/SD $\times10^{-3}$ & $-1.992$ & $[-3.863,-0.2812]$ & $-0.789$ & $[-1.531,-0.111]$ \\
     & Narrow window (NW) &  & $-2.556$ & $[-4.633,-0.7733]$ & $-1.013$ & $[-1.836,-0.306]$ \\
    \addlinespace[1.5pt]
    O2 & Wide window (W) & PWV/SpO$_2$ & $0.02431$ & $[0.004699,0.04391]$ & $0.998$ & $[0.193,1.802]$ \\
     & + SBP (EA) &  & $0.02973$ & $[0.009181,0.05027]$ & $1.220$ & $[0.377,2.063]$ \\
     & + AHI &  & $0.02447$ & $[0.004355,0.04459]$ & $1.004$ & $[0.179,1.830]$ \\
    \bottomrule
  \end{tabular*}

==> (inline-6) <==
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}llrc@{}}
      \toprule
      Code & Category & Value & 95\% CI \\
      \midrule
      H1 & First & $0.007646$ & $[0.002633,0.01266]$ \\
       & Second & $0.01319$ & $[0.005866,0.02052]$ \\
      \addlinespace[1.5pt]
      H2 & First & $0.003355$ & $[0.0001803,0.008561]$ \\
       & Second & $0.01028$ & $[0.003169,0.02036]$ \\
      \addlinespace[1.5pt]
      H3\,{\scriptsize$\times10^{-3}$} & First & $2.818$ & $[1.14,5.049]$ \\
       & Second & $4.154$ & $[1.69,7.223]$ \\
      \addlinespace[1.5pt]
      L2\,{\scriptsize$\times10^{-4}$} & First & $0.786$ & $[0.2593,1.55]$ \\
       & Second & $0.01293$ & $[-0.1624,0.2022]$ \\
       & $\Delta$S & $0.7731$ & $[0.2087,1.533]$ \\
      \addlinespace[1.5pt]
      L4\,{\scriptsize$\times10^{-2}$} & First & $0.5041$ & $[-0.06028,1.069]$ \\
       & Second & $0.1737$ & $[-0.3496,0.6971]$ \\
      \addlinespace[1.5pt]
      O3$^{+}$\,{\scriptsize$\times10^{-2}$} & First & $-0.1787$ & $[-0.9097,0.5523]$ \\
       & Second & $0.09713$ & $[-0.8757,1.07]$ \\
      \bottomrule
    \end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}llrc@{}}
      \toprule
      Code & Age point & Value & 95\% CI \\
      \midrule
      H1$^{\dagger}$ & P25 & $-0.004822$ & $[-0.06078,0.04757]$ \\
       & P50 & $-0.01025$ & $[-0.05129,0.02584]$ \\
       & P75 & $-0.01189$ & $[-0.0482,0.02309]$ \\
       & $\Delta$ & $-0.007071$ & $[-0.06151,0.05428]$ \\
      \addlinespace[1.5pt]
      H3 & $z=-1$ & $0.003317$ & $[0.001365,0.006012]$ \\
       & $z=0$ & $0.003187$ & $[0.00164,0.005166]$ \\
       & $z=+1$ & $0.002531$ & $[0.0007849,0.005034]$ \\
      \addlinespace[1.5pt]
      L3 & $-10$ y & $0.02229$ & $[0.007786,0.04081]$ \\
       & 0 y & $0.005946$ & $[0.002232,0.01105]$ \\
       & $+10$ y & $-0.0004561$ & $[-0.003684,0.001825]$ \\
       & $\Delta$ & $-0.02275$ & $[-0.04126,-0.00828]$ \\
      \addlinespace[1.5pt]
      O2 & $z=-1$ & $0.01721$ & $[-0.01834,0.05276]$ \\
       & $z=0$ & $0.0253$ & $[0.004964,0.04564]$ \\
       & $z=+1$ & $0.02052$ & $[-0.004507,0.04555]$ \\
      \bottomrule
    \end{tabular*}

==> (inline-7) <==
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}llrcllrc@{}}
    \toprule
    Code & Condition & Value & 95\% CI & Code & Condition & Value & 95\% CI \\
    \midrule
    L5$^{*}$ & TG $-1$ SD & $0.06246$ & $[0.0102,0.1147]$ & O1$^{*}$ & $z_A=-1$ & $-0.002339$ & $[-0.004273,-0.0006947]$ \\
     & TG mean & $0.07583$ & $[0.03412,0.1175]$ &  & $z_A=0$ & $-0.002533$ & $[-0.004115,-0.00112]$ \\
     & TG $+1$ SD & $0.0892$ & $[0.02457,0.1538]$ &  & $z_A=+1$ & $-0.002682$ & $[-0.004836,-0.0007045]$ \\
     & SBP $-1$ SD & $0.004611$ & $[-0.02797,0.03719]$ & I1 & ALT$\times$TG & $-2.405$ & $[-7.113,4.604]$ \\
     & SBP mean & $0.03167$ & $[0.004323,0.05901]$ & I2 & ALT$\times$DBP & $-0.9153$ & $[-1.608,-0.3361]$ \\
     & SBP $+1$ SD & $0.05872$ & $[0.01956,0.09789]$ &  &  &  &  \\
    \bottomrule
  \end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}llrcrcrc@{}}
    \toprule
    & & \multicolumn{2}{c}{E1} & \multicolumn{2}{c}{E2} & \multicolumn{2}{c}{E3} \\
    \cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(l){7-8}
    Code & Specification & Value & 95\% CI & Value & 95\% CI & Value & 95\% CI \\
    \midrule
    H1 & NW & $0.1815$ & $[0.1306,0.2323]$ & $0.1078$ & $[0.05108,0.1645]$ & $0.4178$ & $[0.3669,0.4686]$ \\
     & EA & $0.2204$ & $[0.1703,0.2706]$ & $0.1117$ & $[0.06421,0.1592]$ & $0.4273$ & $[0.3848,0.4699]$ \\
    \addlinespace[1.5pt]
    H3 & W & $0.2476$ & $[0.2194,0.2781]$ & $0.05358$ & $[0.02766,0.08089]$ & $0.1613$ & $[0.1307,0.1938]$ \\
     & EA & $0.2552$ & $[0.2146,0.2996]$ & $0.06826$ & $[0.02722,0.1132]$ & $0.1533$ & $[0.103,0.2032]$ \\
    \addlinespace[1.5pt]
    L6 & F & $0.2119$ & $[0.07973,0.344]$ & $0.1429$ & $[0.0675,0.2183]$ & $0.354$ & $[0.278,0.43]$ \\
     & W & $0.2199$ & $[0.06138,0.3784]$ & $0.1749$ & $[0.08348,0.2663]$ & $0.3714$ & $[0.2882,0.4545]$ \\
     & CC & $0.2001$ & $[0.08283,0.3173]$ & $0.1682$ & $[0.09227,0.2442]$ & $0.4716$ & $[0.3968,0.5464]$ \\
    \addlinespace[1.5pt]
    L5 & EA & $0.3102$ & $[0.2355,0.3848]$ & $0.1331$ & $[0.07016,0.1961]$ & $0.1882$ & $[0.1274,0.249]$ \\
    \addlinespace[1.5pt]
    O1 & NW & $-0.3577$ & $[-0.3902,-0.3252]$ & $0.0441$ & $[0.01248,0.07571]$ & $0.162$ & $[0.1268,0.1972]$ \\
     & EA & $-0.3564$ & $[-0.388,-0.3249]$ & $0.03479$ & $[0.004801,0.06478]$ & $0.1606$ & $[0.1275,0.1938]$ \\
    \bottomrule
  \end{tabular*}

==> (inline-8) <==
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lcccc@{}}
    \toprule
    Parameter & Primary & NW & W & Negative control \\
    \midrule
    $a$ (WHR--ALT) & $0.2111$ & $0.2326$ & $0.2096$ & $0.2081$ \\
     & {\scriptsize $[0.1797,0.2425]$} & {\scriptsize $[0.1919,0.2732]$} & {\scriptsize $[0.1801,0.239]$} & {\scriptsize $[0.1762,0.2401]$} \\[1pt]
    $b$ (ALT--DBP) & $0.1161$ & $0.1066$ & $0.1053$ & $0.1159$ \\
     & {\scriptsize $[0.08709,0.1451]$} & {\scriptsize $[0.06715,0.1461]$} & {\scriptsize $[0.07867,0.1319]$} & {\scriptsize $[0.08608,0.1457]$} \\[1pt]
    $c$ (DBP--PWV) & $0.4379$ & $0.436$ & $0.4306$ & $0.05205$ \\
     & {\scriptsize $[0.4143,0.4616]$} & {\scriptsize $[0.4027,0.4694]$} & {\scriptsize $[0.4084,0.4527]$} & {\scriptsize $[0.02458,0.07953]$} \\[1pt]
    WHR--DBP bypass & $0.2231$ & $0.2249$ & $0.2317$ & $0.2166$ \\
     & {\scriptsize $[0.191,0.2552]$} & {\scriptsize $[0.1816,0.2683]$} & {\scriptsize $[0.2015,0.262]$} & {\scriptsize $[0.1838,0.2494]$} \\[1pt]
    ALT--PWV bypass & $0.01037$ & $0.006188$ & $0.01739$ & $-0.00903$ \\
     & {\scriptsize $[-0.01106,0.0318]$} & {\scriptsize $[-0.02413,0.03651]$} & {\scriptsize $[-0.00284,0.03761]$} & {\scriptsize $[-0.03525,0.01719]$} \\[1pt]
    WHR--PWV direct & $0.04861$ & $0.04942$ & $0.05281$ & $-0.09251$ \\
     & {\scriptsize $[0.02241,0.07481]$} & {\scriptsize $[0.01198,0.08687]$} & {\scriptsize $[0.02828,0.07733]$} & {\scriptsize $[-0.1255,-0.0595]$} \\[1pt]
    \addlinespace[2pt]
    $abc$ & $0.01073$ & $0.01081$ & $0.0095$ & $0.001255$ \\
     & {\scriptsize $[0.007575,0.01389]$} & {\scriptsize $[0.006305,0.01532]$} & {\scriptsize $[0.006704,0.0123]$} & {\scriptsize $[0.0004964,0.002015]$} \\[1pt]
    ALT bypass product & $0.00219$ & $0.001439$ & $0.003644$ & $-0.001879$ \\
     & {\scriptsize $[-0.002308,0.006688]$} & {\scriptsize $[-0.005586,0.008464]$} & {\scriptsize $[-0.000577,0.007865]$} & {\scriptsize $[-0.007347,0.003588]$} \\[1pt]
    DBP bypass product & $0.09771$ & $0.09807$ & $0.09977$ & $0.01128$ \\
     & {\scriptsize $[0.08289,0.1125]$} & {\scriptsize $[0.07824,0.1179]$} & {\scriptsize $[0.08597,0.1136]$} & {\scriptsize $[0.005159,0.01739]$} \\[1pt]
    Total association & $0.1592$ & $0.1598$ & $0.1657$ & --- \\
     & {\scriptsize $[0.131,0.1875]$} & {\scriptsize $[0.1194,0.2001]$} & {\scriptsize $[0.1393,0.1922]$} &  \\[1pt]
    \addlinespace[2pt]
    $abc-{}$ALT bypass product & $0.008542$ & $0.009374$ & $0.005856$ & $0.003135$ \\
     & {\scriptsize $[0.002897,0.01419]$} & {\scriptsize $[0.0008119,0.01794]$} & {\scriptsize $[0.0007287,0.01098]$} & {\scriptsize $[-0.002485,0.008755]$} \\[1pt]
    $abc-{}$DBP bypass product & $-0.08697$ & $-0.08726$ & $-0.09027$ & $-0.01002$ \\
     & {\scriptsize $[-0.1023,-0.07162]$} & {\scriptsize $[-0.108,-0.06653]$} & {\scriptsize $[-0.1045,-0.07602]$} & {\scriptsize $[-0.01553,-0.004507]$} \\[1pt]
    $abc-{}$WHR--PWV direct & $-0.03788$ & $-0.03861$ & $-0.04331$ & --- \\
     & {\scriptsize $[-0.06442,-0.01134]$} & {\scriptsize $[-0.0765,-0.0007257]$} & {\scriptsize $[-0.06812,-0.01849]$} &  \\[1pt]
    \bottomrule
  \end{tabular*}

==> (inline-9) <==
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.14\linewidth}>{\raggedright\arraybackslash}p{0.29\linewidth}>{\raggedleft\arraybackslash}p{0.13\linewidth}>{\raggedright\arraybackslash}p{0.22\linewidth}>{\raggedleft\arraybackslash}p{0.14\linewidth}@{}}
\toprule
Block & Parameter & Estimate & Interval & $P$ \\
\midrule\endhead
Symmetric window, $\pm$365 days & $\beta$: adjusted standardized slope for grip strength $\to$ GlycA & $-0.2853$ & $[-0.3662$, $-0.2045]$ & \mbox{$6.545\times10^{-12}$} \\
\bottomrule
\end{longtable}}

{\scriptsize\setlength{\tabcolsep}{3pt}
\begin{longtable}{@{}lc@{}}
\toprule
Partial $R^2$ of U (regressor; outcome) & $\beta$ \\
\midrule\endhead
Coefficient & $-0.2853$ \\
0.01; 0.01 & $[-0.3013, -0.2694]$ \\
0.01; 0.05 & $[-0.321, -0.2496]$ \\
0.01; 0.10 & $[-0.3358, -0.2348]$ \\
0.01; 0.20 & $[-0.3567, -0.2139]$ \\
0.01; 0.30 & $[-0.3728, -0.1979]$ \\
0.01; 0.50 & $[-0.3982, -0.1724]$ \\
0.05; 0.01 & $[-0.3218, -0.2489]$ \\
0.05; 0.05 & $[-0.3668, -0.2038]$ \\
0.05; 0.10 & $[-0.4006, -0.1701]$ \\
0.05; 0.20 & $[-0.4483, -0.1224]$ \\
0.05; 0.30 & $[-0.4849, -0.08572]$ \\
0.05; 0.50 & $[-0.543, -0.02764]$ \\
0.10; 0.01 & $[-0.3383, -0.2324]$ \\
0.10; 0.05 & $[-0.4037, -0.1669]$ \\
0.10; 0.10 & $[-0.4528, -0.1179]$ \\
0.10; 0.20 & $[-0.5221, -0.04853]$ \\
0.10; 0.30 & $[-0.5754, 0.00469]$ \\
0.10; 0.50 & $[-0.6597, 0.08908]$ \\
0.20; 0.01 & $[-0.3648, -0.2059]$ \\
0.20; 0.05 & $[-0.4629, -0.1077]$ \\
0.20; 0.10 & $[-0.5365, -0.03417]$ \\
0.20; 0.20 & $[-0.6405, 0.06987]$ \\
0.20; 0.30 & $[-0.7204, 0.1497]$ \\
0.20; 0.50 & $[-0.847, 0.2763]$ \\
0.30; 0.01 & $[-0.3893, -0.1813]$ \\
0.30; 0.05 & $[-0.5179, -0.0528]$ \\
0.30; 0.10 & $[-0.6142, 0.04352]$ \\
0.30; 0.20 & $[-0.7504, 0.1797]$ \\
0.30; 0.30 & $[-0.8549, 0.2843]$ \\
0.30; 0.50 & $[-1.021, 0.45]$ \\
0.50; 0.01 & $[-0.4442, -0.1265]$ \\
0.50; 0.05 & $[-0.6405, 0.06987]$ \\
0.50; 0.10 & $[-0.7877, 0.217]$ \\
0.50; 0.20 & $[-0.9957, 0.4251]$ \\
0.50; 0.30 & $[-1.155, 0.5847]$ \\
0.50; 0.50 & $[-1.409, 0.8379]$ \\
\bottomrule
\end{longtable}

==> (inline-10) <==
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.14\linewidth}>{\raggedright\arraybackslash}p{0.29\linewidth}>{\raggedleft\arraybackslash}p{0.13\linewidth}>{\raggedright\arraybackslash}p{0.22\linewidth}>{\raggedleft\arraybackslash}p{0.14\linewidth}@{}}
\toprule
Block & Parameter & Estimate & Interval & $P$ \\
\midrule\endhead
Symmetric window, $\pm$90 days & $\beta$: adjusted standardized slope for grip strength $\to$ seated diastolic blood pressure & $0.0931$ & $[0.06195$, $0.1243]$ & \mbox{$4.812\times10^{-9}$} \\
\bottomrule
\end{longtable}}

{\scriptsize\setlength{\tabcolsep}{3pt}
\begin{longtable}{@{}lc@{}}
\toprule
Partial $R^2$ of U (regressor; outcome) & $\beta$ \\
\midrule\endhead
Coefficient & $0.0931$ \\
0.01; 0.01 & $[0.0771, 0.1091]$ \\
0.01; 0.05 & $[0.05732, 0.1289]$ \\
0.01; 0.10 & $[0.0425, 0.1437]$ \\
0.01; 0.20 & $[0.02154, 0.1647]$ \\
0.01; 0.30 & $[0.005451, 0.1808]$ \\
0.01; 0.50 & $[-0.02005, 0.2063]$ \\
0.05; 0.01 & $[0.05657, 0.1296]$ \\
0.05; 0.05 & $[0.01142, 0.1748]$ \\
0.05; 0.10 & $[-0.02241, 0.2086]$ \\
0.05; 0.20 & $[-0.07026, 0.2565]$ \\
0.05; 0.30 & $[-0.107, 0.2932]$ \\
0.05; 0.50 & $[-0.1652, 0.3514]$ \\
0.10; 0.01 & $[0.04003, 0.1462]$ \\
0.10; 0.05 & $[-0.02558, 0.2118]$ \\
0.10; 0.10 & $[-0.07474, 0.2609]$ \\
0.10; 0.20 & $[-0.1443, 0.3305]$ \\
0.10; 0.30 & $[-0.1976, 0.3838]$ \\
0.10; 0.50 & $[-0.2822, 0.4684]$ \\
0.20; 0.01 & $[0.01349, 0.1727]$ \\
0.20; 0.05 & $[-0.08492, 0.2711]$ \\
0.20; 0.10 & $[-0.1587, 0.3449]$ \\
0.20; 0.20 & $[-0.2629, 0.4491]$ \\
0.20; 0.30 & $[-0.343, 0.5292]$ \\
0.20; 0.50 & $[-0.4698, 0.6561]$ \\
0.30; 0.01 & $[-0.01114, 0.1973]$ \\
0.30; 0.05 & $[-0.14, 0.3262]$ \\
0.30; 0.10 & $[-0.2365, 0.4227]$ \\
0.30; 0.20 & $[-0.3731, 0.5593]$ \\
0.30; 0.30 & $[-0.4778, 0.664]$ \\
0.30; 0.50 & $[-0.644, 0.8302]$ \\
0.50; 0.01 & $[-0.06612, 0.2523]$ \\
0.50; 0.05 & $[-0.2629, 0.4491]$ \\
0.50; 0.10 & $[-0.4104, 0.5966]$ \\
0.50; 0.20 & $[-0.619, 0.8052]$ \\
0.50; 0.30 & $[-0.779, 0.9652]$ \\
0.50; 0.50 & $[-1.033, 1.219]$ \\
\bottomrule
\end{longtable}

==> (inline-11) <==
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.14\linewidth}>{\raggedright\arraybackslash}p{0.29\linewidth}>{\raggedleft\arraybackslash}p{0.13\linewidth}>{\raggedright\arraybackslash}p{0.22\linewidth}>{\raggedleft\arraybackslash}p{0.14\linewidth}@{}}
\toprule
Block & Parameter & Estimate & Interval & $P$ \\
\midrule\endhead
Single-mediator path index & $\theta = a \cdot b$: single-mediator path product association index & $0.006348$ & $[0.0001121$, $0.01371]$ &  \\
Grip strength $\to$ IMT association & $c$: adjusted total standardized slope for grip strength $\to$ carotid IMT ($A \to Y$) & $0.04613$ & $[-0.01922$, $0.1115]$ & \mbox{$0.1664$} \\
 & $c'$: standardized slope for grip strength $\to$ carotid IMT adjusted for seated diastolic blood pressure ($A \to Y \mid M$) & $0.03979$ & $[-0.02522$, $0.1048]$ & \mbox{$0.2302$} \\
Path components & $a$: standardized slope for grip strength $\to$ seated diastolic blood pressure ($A \to M$) & $0.0748$ & $[0.0036$, $0.146]$ & \mbox{$0.0395$} \\
 & $b$: standardized slope for seated diastolic blood pressure $\to$ carotid IMT adjusted for grip strength ($M \to Y \mid A$) & $0.08486$ & $[0.04541$, $0.1243]$ & \mbox{$2.557\times10^{-5}$} \\
\bottomrule
\end{longtable}}

{\scriptsize\setlength{\tabcolsep}{3pt}
\begin{longtable}{@{}lcc@{}}
\toprule
Partial $R^2$ of U (regressor; outcome) & $a$ & $b$ \\
\midrule\endhead
Coefficient & $0.0748$ & $0.08486$ \\
0.01; 0.01 & $[0.05766, 0.09195]$ & $[0.07543, 0.09429]$ \\
0.01; 0.05 & $[0.03647, 0.1131]$ & $[0.06377, 0.1059]$ \\
0.01; 0.10 & $[0.02059, 0.129]$ & $[0.05503, 0.1147]$ \\
0.01; 0.20 & $[-0.001864, 0.1515]$ & $[0.04268, 0.127]$ \\
0.01; 0.30 & $[-0.01909, 0.1687]$ & $[0.0332, 0.1365]$ \\
0.01; 0.50 & $[-0.04642, 0.196]$ & $[0.01817, 0.1515]$ \\
0.05; 0.01 & $[0.03567, 0.1139]$ & $[0.06333, 0.1064]$ \\
0.05; 0.05 & $[-0.0127, 0.1623]$ & $[0.03672, 0.133]$ \\
0.05; 0.10 & $[-0.04894, 0.1985]$ & $[0.01678, 0.1529]$ \\
0.05; 0.20 & $[-0.1002, 0.2498]$ & $[-0.01142, 0.1811]$ \\
0.05; 0.30 & $[-0.1395, 0.2891]$ & $[-0.03305, 0.2028]$ \\
0.05; 0.50 & $[-0.2019, 0.3515]$ & $[-0.06736, 0.2371]$ \\
0.10; 0.01 & $[0.01794, 0.1317]$ & $[0.05358, 0.1161]$ \\
0.10; 0.05 & $[-0.05233, 0.2019]$ & $[0.01492, 0.1548]$ \\
0.10; 0.10 & $[-0.105, 0.2546]$ & $[-0.01405, 0.1838]$ \\
0.10; 0.20 & $[-0.1795, 0.3291]$ & $[-0.05502, 0.2247]$ \\
0.10; 0.30 & $[-0.2366, 0.3862]$ & $[-0.08646, 0.2562]$ \\
0.10; 0.50 & $[-0.3272, 0.4768]$ & $[-0.1363, 0.306]$ \\
0.20; 0.01 & $[-0.01048, 0.1601]$ & $[0.03794, 0.1318]$ \\
0.20; 0.05 & $[-0.1159, 0.2655]$ & $[-0.02005, 0.1898]$ \\
0.20; 0.10 & $[-0.1949, 0.3445]$ & $[-0.06351, 0.2332]$ \\
0.20; 0.20 & $[-0.3066, 0.4562]$ & $[-0.125, 0.2947]$ \\
0.20; 0.30 & $[-0.3923, 0.5419]$ & $[-0.1721, 0.3418]$ \\
0.20; 0.50 & $[-0.5283, 0.6779]$ & $[-0.2469, 0.4166]$ \\
0.30; 0.01 & $[-0.03686, 0.1865]$ & $[0.02343, 0.1463]$ \\
0.30; 0.05 & $[-0.1749, 0.3245]$ & $[-0.0525, 0.2222]$ \\
0.30; 0.10 & $[-0.2783, 0.4279]$ & $[-0.1094, 0.2791]$ \\
0.30; 0.20 & $[-0.4246, 0.5742]$ & $[-0.1899, 0.3596]$ \\
0.30; 0.30 & $[-0.5368, 0.6864]$ & $[-0.2516, 0.4213]$ \\
0.30; 0.50 & $[-0.7148, 0.8644]$ & $[-0.3495, 0.5192]$ \\
0.50; 0.01 & $[-0.09577, 0.2454]$ & $[-0.008978, 0.1787]$ \\
0.50; 0.05 & $[-0.3066, 0.4562]$ & $[-0.125, 0.2947]$ \\
0.50; 0.10 & $[-0.4646, 0.6142]$ & $[-0.2119, 0.3816]$ \\
0.50; 0.20 & $[-0.688, 0.8376]$ & $[-0.3348, 0.5045]$ \\
0.50; 0.30 & $[-0.8595, 1.009]$ & $[-0.4291, 0.5988]$ \\
0.50; 0.50 & $[-1.131, 1.281]$ & $[-0.5787, 0.7484]$ \\
\bottomrule
\end{longtable}

==> (inline-12) <==
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.14\linewidth}>{\raggedright\arraybackslash}p{0.29\linewidth}>{\raggedleft\arraybackslash}p{0.13\linewidth}>{\raggedright\arraybackslash}p{0.22\linewidth}>{\raggedleft\arraybackslash}p{0.14\linewidth}@{}}
\toprule
Block & Parameter & Estimate & Interval & $P$ \\
\midrule\endhead
Grip strength $\to$ IMT association & $c'$: standardized slope for grip strength $\to$ carotid IMT adjusted for GlycA and diastolic blood pressure ($A \to Y \mid M_1, M_2$) & $-0.0704$ & $[-0.664$, $0.5232]$ & \mbox{$0.8108$} \\
 & $c$: adjusted total standardized slope for grip strength $\to$ carotid IMT ($A \to Y$) & $-0.05035$ & $[-0.5857$, $0.485]$ & \mbox{$0.8497$} \\
Path components & $a_1$: standardized slope for grip strength $\to$ GlycA ($A \to M_1$) & $-0.4205$ & $[-0.8959$, $0.05495]$ & \mbox{$0.08122$} \\
 & $d_{21}$: standardized slope for GlycA $\to$ seated diastolic blood pressure adjusted for grip strength ($M_1 \to M_2 \mid A$) & $0.0182$ & $[-0.4648$, $0.5012]$ & \mbox{$0.9394$} \\
 & $b_2$: standardized slope for seated diastolic blood pressure $\to$ carotid IMT adjusted for grip strength and GlycA ($M_2 \to Y \mid A, M_1$) & $-0.04171$ & $[-0.3699$, $0.2865]$ & \mbox{$0.7976$} \\
\bottomrule
\end{longtable}}

{\scriptsize\setlength{\tabcolsep}{3pt}
\begin{longtable}{@{}lccc@{}}
\toprule
Partial $R^2$ of U (regressor; outcome) & $a_1$ & $d_{21}$ & $b_2$ \\
\midrule\endhead
Coefficient & $-0.4205$ & $0.0182$ & $-0.04171$ \\
0.01; 0.01 & $[-0.4372, -0.4037]$ & $[0.007439, 0.02895]$ & $[-0.05108, -0.03234]$ \\
0.01; 0.05 & $[-0.4579, -0.383]$ & $[-0.005858, 0.04225]$ & $[-0.06266, -0.02076]$ \\
0.01; 0.10 & $[-0.4734, -0.3675]$ & $[-0.01582, 0.05221]$ & $[-0.07134, -0.01208]$ \\
0.01; 0.20 & $[-0.4953, -0.3456]$ & $[-0.02991, 0.0663]$ & $[-0.08362, 0.0001925]$ \\
0.01; 0.30 & $[-0.5122, -0.3288]$ & $[-0.04072, 0.07712]$ & $[-0.09303, 0.00961]$ \\
0.01; 0.50 & $[-0.5389, -0.3021]$ & $[-0.05787, 0.09426]$ & $[-0.108, 0.02454]$ \\
0.05; 0.01 & $[-0.4587, -0.3823]$ & $[-0.00636, 0.04275]$ & $[-0.0631, -0.02032]$ \\
0.05; 0.05 & $[-0.5059, -0.335]$ & $[-0.03671, 0.0731]$ & $[-0.08954, 0.006115]$ \\
0.05; 0.10 & $[-0.5413, -0.2996]$ & $[-0.05946, 0.09585]$ & $[-0.1093, 0.02593]$ \\
0.05; 0.20 & $[-0.5914, -0.2496]$ & $[-0.09162, 0.128]$ & $[-0.1374, 0.05394]$ \\
0.05; 0.30 & $[-0.6298, -0.2111]$ & $[-0.1163, 0.1527]$ & $[-0.1589, 0.07544]$ \\
0.05; 0.50 & $[-0.6907, -0.1502]$ & $[-0.1554, 0.1918]$ & $[-0.193, 0.1095]$ \\
0.10; 0.01 & $[-0.476, -0.3649]$ & $[-0.01748, 0.05387]$ & $[-0.07279, -0.01063]$ \\
0.10; 0.05 & $[-0.5446, -0.2963]$ & $[-0.06158, 0.09798]$ & $[-0.1112, 0.02778]$ \\
0.10; 0.10 & $[-0.5961, -0.2449]$ & $[-0.09463, 0.131]$ & $[-0.14, 0.05656]$ \\
0.10; 0.20 & $[-0.6688, -0.1721]$ & $[-0.1414, 0.1778]$ & $[-0.1807, 0.09727]$ \\
0.10; 0.30 & $[-0.7246, -0.1163]$ & $[-0.1772, 0.2136]$ & $[-0.2119, 0.1285]$ \\
0.10; 0.50 & $[-0.8131, -0.02782]$ & $[-0.2341, 0.2705]$ & $[-0.2615, 0.178]$ \\
0.20; 0.01 & $[-0.5038, -0.3372]$ & $[-0.03532, 0.07171]$ & $[-0.08833, 0.004904]$ \\
0.20; 0.05 & $[-0.6067, -0.2342]$ & $[-0.1015, 0.1379]$ & $[-0.1459, 0.06252]$ \\
0.20; 0.10 & $[-0.6839, -0.1571]$ & $[-0.151, 0.1874]$ & $[-0.1891, 0.1057]$ \\
0.20; 0.20 & $[-0.793, -0.04797]$ & $[-0.2211, 0.2575]$ & $[-0.2502, 0.1668]$ \\
0.20; 0.30 & $[-0.8767, 0.03575]$ & $[-0.2749, 0.3113]$ & $[-0.297, 0.2136]$ \\
0.20; 0.50 & $[-1.009, 0.1685]$ & $[-0.3602, 0.3966]$ & $[-0.3713, 0.2879]$ \\
0.30; 0.01 & $[-0.5295, -0.3114]$ & $[-0.05187, 0.08827]$ & $[-0.1027, 0.01932]$ \\
0.30; 0.05 & $[-0.6643, -0.1766]$ & $[-0.1385, 0.1749]$ & $[-0.1782, 0.09476]$ \\
0.30; 0.10 & $[-0.7653, -0.0756]$ & $[-0.2034, 0.2398]$ & $[-0.2347, 0.1513]$ \\
0.30; 0.20 & $[-0.9082, 0.06725]$ & $[-0.2952, 0.3316]$ & $[-0.3147, 0.2312]$ \\
0.30; 0.30 & $[-1.018, 0.1769]$ & $[-0.3656, 0.402]$ & $[-0.376, 0.2926]$ \\
0.30; 0.50 & $[-1.192, 0.3507]$ & $[-0.4773, 0.5137]$ & $[-0.4733, 0.3899]$ \\
0.50; 0.01 & $[-0.5871, -0.2539]$ & $[-0.08884, 0.1252]$ & $[-0.1349, 0.05152]$ \\
0.50; 0.05 & $[-0.793, -0.04797]$ & $[-0.2211, 0.2575]$ & $[-0.2502, 0.1668]$ \\
0.50; 0.10 & $[-0.9473, 0.1063]$ & $[-0.3203, 0.3567]$ & $[-0.3365, 0.2531]$ \\
0.50; 0.20 & $[-1.165, 0.3245]$ & $[-0.4605, 0.4969]$ & $[-0.4587, 0.3752]$ \\
0.50; 0.30 & $[-1.333, 0.492]$ & $[-0.5681, 0.6045]$ & $[-0.5524, 0.4689]$ \\
0.50; 0.50 & $[-1.598, 0.7575]$ & $[-0.7387, 0.775]$ & $[-0.701, 0.6175]$ \\
\bottomrule
\end{longtable}

==> (inline-13) <==
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.14\linewidth}>{\raggedright\arraybackslash}p{0.29\linewidth}>{\raggedleft\arraybackslash}p{0.13\linewidth}>{\raggedright\arraybackslash}p{0.22\linewidth}>{\raggedleft\arraybackslash}p{0.14\linewidth}@{}}
\toprule
Block & Parameter & Estimate & Interval & $P$ \\
\midrule\endhead
Grip strength $\to$ IMT association & $c$: adjusted total standardized slope for grip strength $\to$ carotid IMT ($A \to Y$) & $-0.04095$ & $[-0.2532$, $0.1713]$ & \mbox{$0.7039$} \\
Path components & $a_1$: standardized slope for grip strength $\to$ GlycA ($A \to M_1$) & $-0.2222$ & $[-0.4565$, $0.01214]$ & \mbox{$0.06297$} \\
\bottomrule
\end{longtable}}

{\scriptsize\setlength{\tabcolsep}{3pt}
\begin{longtable}{@{}lccc@{}}
\toprule
Partial $R^2$ of U (regressor; outcome) & $a_1$ & $d_{21}$ & $b_2$ \\
\midrule\endhead
Coefficient & $-0.2222$ & $0.08964$ & $0.03483$ \\
0.01; 0.01 & $[-0.2387, -0.2057]$ & $[0.07953, 0.09975]$ & $[0.02558, 0.04408]$ \\
0.01; 0.05 & $[-0.2591, -0.1853]$ & $[0.06704, 0.1123]$ & $[0.01414, 0.05551]$ \\
0.01; 0.10 & $[-0.2743, -0.17]$ & $[0.05767, 0.1216]$ & $[0.005575, 0.06408]$ \\
0.01; 0.20 & $[-0.2959, -0.1484]$ & $[0.04443, 0.1349]$ & $[-0.006542, 0.0762]$ \\
0.01; 0.30 & $[-0.3125, -0.1318]$ & $[0.03427, 0.145]$ & $[-0.01584, 0.08549]$ \\
0.01; 0.50 & $[-0.3388, -0.1055]$ & $[0.01816, 0.1611]$ & $[-0.03058, 0.1002]$ \\
0.05; 0.01 & $[-0.2598, -0.1845]$ & $[0.06657, 0.1127]$ & $[0.01371, 0.05594]$ \\
0.05; 0.05 & $[-0.3064, -0.138]$ & $[0.03804, 0.1412]$ & $[-0.01239, 0.08204]$ \\
0.05; 0.10 & $[-0.3413, -0.1031]$ & $[0.01667, 0.1626]$ & $[-0.03195, 0.1016]$ \\
0.05; 0.20 & $[-0.3906, -0.05378]$ & $[-0.01356, 0.1929]$ & $[-0.0596, 0.1293]$ \\
0.05; 0.30 & $[-0.4284, -0.01594]$ & $[-0.03676, 0.216]$ & $[-0.08083, 0.1505]$ \\
0.05; 0.50 & $[-0.4884, 0.04408]$ & $[-0.07354, 0.2528]$ & $[-0.1145, 0.1841]$ \\
0.10; 0.01 & $[-0.2769, -0.1675]$ & $[0.05611, 0.1232]$ & $[0.004147, 0.06551]$ \\
0.10; 0.05 & $[-0.3445, -0.09984]$ & $[0.01467, 0.1646]$ & $[-0.03378, 0.1034]$ \\
0.10; 0.10 & $[-0.3952, -0.04917]$ & $[-0.01639, 0.1957]$ & $[-0.06219, 0.1318]$ \\
0.10; 0.20 & $[-0.4669, 0.0225]$ & $[-0.06031, 0.2396]$ & $[-0.1024, 0.172]$ \\
0.10; 0.30 & $[-0.5218, 0.07749]$ & $[-0.09401, 0.2733]$ & $[-0.1332, 0.2029]$ \\
0.10; 0.50 & $[-0.609, 0.1647]$ & $[-0.1475, 0.3267]$ & $[-0.1821, 0.2518]$ \\
0.20; 0.01 & $[-0.3042, -0.1401]$ & $[0.03935, 0.1399]$ & $[-0.01119, 0.08085]$ \\
0.20; 0.05 & $[-0.4057, -0.03867]$ & $[-0.02282, 0.2021]$ & $[-0.06808, 0.1377]$ \\
0.20; 0.10 & $[-0.4817, 0.03734]$ & $[-0.06941, 0.2487]$ & $[-0.1107, 0.1804]$ \\
0.20; 0.20 & $[-0.5892, 0.1448]$ & $[-0.1353, 0.3146]$ & $[-0.171, 0.2406]$ \\
0.20; 0.30 & $[-0.6717, 0.2273]$ & $[-0.1858, 0.3651]$ & $[-0.2172, 0.2869]$ \\
0.20; 0.50 & $[-0.8025, 0.3581]$ & $[-0.266, 0.4453]$ & $[-0.2906, 0.3602]$ \\
0.30; 0.01 & $[-0.3296, -0.1147]$ & $[0.02379, 0.1555]$ & $[-0.02543, 0.09508]$ \\
0.30; 0.05 & $[-0.4624, 0.01809]$ & $[-0.05761, 0.2369]$ & $[-0.09991, 0.1696]$ \\
0.30; 0.10 & $[-0.562, 0.1176]$ & $[-0.1186, 0.2979]$ & $[-0.1557, 0.2254]$ \\
0.30; 0.20 & $[-0.7027, 0.2584]$ & $[-0.2049, 0.3841]$ & $[-0.2346, 0.3043]$ \\
0.30; 0.30 & $[-0.8107, 0.3663]$ & $[-0.271, 0.4503]$ & $[-0.2952, 0.3649]$ \\
0.30; 0.50 & $[-0.982, 0.5376]$ & $[-0.376, 0.5553]$ & $[-0.3912, 0.4609]$ \\
0.50; 0.01 & $[-0.3863, -0.05805]$ & $[-0.01095, 0.1902]$ & $[-0.05721, 0.1269]$ \\
0.50; 0.05 & $[-0.5892, 0.1448]$ & $[-0.1353, 0.3146]$ & $[-0.171, 0.2406]$ \\
0.50; 0.10 & $[-0.7412, 0.2969]$ & $[-0.2285, 0.4077]$ & $[-0.2562, 0.3259]$ \\
0.50; 0.20 & $[-0.9562, 0.5118]$ & $[-0.3602, 0.5395]$ & $[-0.3768, 0.4464]$ \\
0.50; 0.30 & $[-1.121, 0.6768]$ & $[-0.4613, 0.6406]$ & $[-0.4693, 0.539]$ \\
0.50; 0.50 & $[-1.383, 0.9384]$ & $[-0.6217, 0.8009]$ & $[-0.616, 0.6857]$ \\
\bottomrule
\end{longtable}

==> (inline-14) <==
\begin{longtable}{@{}lcccc@{}}
\toprule
Partial $R^2$ of U (regressor; outcome) & $a_1$ & $a_2$ & $d_{21}$ & $b_1$ \\
\midrule\endhead
Coefficient & $0.2035$ & $0.2633$ & $0.08416$ & $0.04859$ \\
0.01; 0.01 & $[0.1934, 0.2135]$ & $[0.2535, 0.2731]$ & $[0.07455, 0.09378]$ & $[0.04011, 0.05707]$ \\
0.01; 0.05 & $[0.181, 0.2259]$ & $[0.2414, 0.2852]$ & $[0.06267, 0.1057]$ & $[0.02962, 0.06756]$ \\
0.01; 0.10 & $[0.1717, 0.2352]$ & $[0.2323, 0.2943]$ & $[0.05376, 0.1146]$ & $[0.02177, 0.07541]$ \\
0.01; 0.20 & $[0.1585, 0.2484]$ & $[0.2194, 0.3072]$ & $[0.04117, 0.1272]$ & $[0.01066, 0.08652]$ \\
0.05; 0.01 & $[0.1805, 0.2264]$ & $[0.2409, 0.2857]$ & $[0.06222, 0.1061]$ & $[0.02923, 0.06795]$ \\
0.05; 0.05 & $[0.1522, 0.2547]$ & $[0.2132, 0.3134]$ & $[0.03509, 0.1332]$ & $[0.005294, 0.09188]$ \\
0.05; 0.10 & $[0.1309, 0.276]$ & $[0.1925, 0.3341]$ & $[0.01476, 0.1536]$ & $[-0.01264, 0.1098]$ \\
0.05; 0.20 & $[0.1009, 0.306]$ & $[0.1632, 0.3634]$ & $[-0.01398, 0.1823]$ & $[-0.038, 0.1352]$ \\
0.10; 0.01 & $[0.1701, 0.2368]$ & $[0.2308, 0.2958]$ & $[0.05228, 0.1161]$ & $[0.02046, 0.07672]$ \\
0.10; 0.05 & $[0.1289, 0.278]$ & $[0.1906, 0.3361]$ & $[0.01286, 0.1555]$ & $[-0.01432, 0.1115]$ \\
0.10; 0.10 & $[0.09807, 0.3088]$ & $[0.1604, 0.3662]$ & $[-0.01667, 0.185]$ & $[-0.04037, 0.1376]$ \\
0.10; 0.20 & $[0.05442, 0.3525]$ & $[0.1178, 0.4088]$ & $[-0.05844, 0.2268]$ & $[-0.07722, 0.1744]$ \\
0.20; 0.01 & $[0.1535, 0.2534]$ & $[0.2145, 0.3121]$ & $[0.03633, 0.132]$ & $[0.006391, 0.09079]$ \\
0.20; 0.05 & $[0.09168, 0.3152]$ & $[0.1542, 0.3724]$ & $[-0.02279, 0.1911]$ & $[-0.04577, 0.1429]$ \\
0.20; 0.10 & $[0.04538, 0.3615]$ & $[0.109, 0.4176]$ & $[-0.06709, 0.2354]$ & $[-0.08485, 0.182]$ \\
0.20; 0.20 & $[-0.0201, 0.427]$ & $[0.04507, 0.4815]$ & $[-0.1297, 0.2981]$ & $[-0.1401, 0.2373]$ \\
\bottomrule
\end{longtable}}

{\scriptsize\setlength{\tabcolsep}{3pt}
\begin{longtable}{@{}lccc@{}}
\toprule
Partial $R^2$ of U (regressor; outcome) & $b_2$ & $c'$ & Total-association slope $c$ \\
\midrule\endhead
Coefficient & $0.4338$ & $-0.02049$ & $0.111$ \\
0.01; 0.01 & $[0.425, 0.4426]$ & $[-0.02942, -0.01156]$ & $[0.1016, 0.1205]$ \\
0.01; 0.05 & $[0.414, 0.4535]$ & $[-0.04045, -0.000524]$ & $[0.08989, 0.1322]$ \\
0.01; 0.10 & $[0.4059, 0.4617]$ & $[-0.04872, 0.007746]$ & $[0.08113, 0.141]$ \\
0.01; 0.20 & $[0.3943, 0.4733]$ & $[-0.06042, 0.01944]$ & $[0.06874, 0.1533]$ \\
0.05; 0.01 & $[0.4136, 0.454]$ & $[-0.04087, -0.000108]$ & $[0.08945, 0.1326]$ \\
0.05; 0.05 & $[0.3887, 0.4789]$ & $[-0.06606, 0.02508]$ & $[0.06276, 0.1593]$ \\
0.05; 0.10 & $[0.37, 0.4975]$ & $[-0.08494, 0.04396]$ & $[0.04276, 0.1793]$ \\
0.05; 0.20 & $[0.3436, 0.524]$ & $[-0.1116, 0.07066]$ & $[0.01448, 0.2076]$ \\
0.10; 0.01 & $[0.4045, 0.4631]$ & $[-0.0501, 0.009124]$ & $[0.07967, 0.1424]$ \\
0.10; 0.05 & $[0.3683, 0.4993]$ & $[-0.08671, 0.04573]$ & $[0.04089, 0.1812]$ \\
0.10; 0.10 & $[0.3412, 0.5264]$ & $[-0.1141, 0.07316]$ & $[0.01184, 0.2103]$ \\
0.10; 0.20 & $[0.3028, 0.5648]$ & $[-0.1529, 0.1119]$ & $[-0.02926, 0.2513]$ \\
0.20; 0.01 & $[0.3899, 0.4777]$ & $[-0.06491, 0.02393]$ & $[0.06399, 0.1581]$ \\
0.20; 0.05 & $[0.3355, 0.532]$ & $[-0.1198, 0.07884]$ & $[0.005818, 0.2163]$ \\
0.20; 0.10 & $[0.2948, 0.5727]$ & $[-0.161, 0.12]$ & $[-0.03777, 0.2599]$ \\
0.20; 0.20 & $[0.2373, 0.6303]$ & $[-0.2191, 0.1782]$ & $[-0.09941, 0.3215]$ \\
\bottomrule
\end{longtable}

==> (inline-15) <==
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.15\linewidth}>{\raggedright\arraybackslash}p{0.40\linewidth}>{\raggedleft\arraybackslash}p{0.14\linewidth}>{\raggedright\arraybackslash}p{0.24\linewidth}@{}}
\toprule
Block & Parameter & Estimate & Interval \\
\midrule\endhead
Path-product curve & $\theta(q_{25}) = \alpha_A \beta_M(q_{25})$: path product at the 25th percentile of waist-to-hip ratio & $-0.01432$ & $[-0.3669$, $0.3383]$ \\
 & $\theta(q_{50}) = \alpha_A \beta_M(q_{50})$: path product at the median of waist-to-hip ratio & $-0.001852$ & $[-0.2854$, $0.2816]$ \\
 & $\theta(q_{75}) = \alpha_A \beta_M(q_{75})$: path product at the 75th percentile of waist-to-hip ratio & $0.01126$ & $[-0.4548$, $0.4773]$ \\
Path components & $\alpha_A$: waist-to-hip ratio $\to$ LDL cholesterol slope ($A \to M$) & $-20.55$ & $[-86.85$, $68.7]$ \\
 & $\beta_M(q_{25})$: conditional LDL $\to$ PWV slope at the 25th percentile of waist-to-hip ratio ($M \to Y \mid A$) & $0.0006969$ & $[-0.004273$, $0.005451]$ \\
 & $\beta_M(q_{50})$: conditional LDL $\to$ PWV slope at the median of waist-to-hip ratio ($M \to Y \mid A$) & $9.015\times10^{-5}$ & $[-0.004473$, $0.003375]$ \\
 & $\beta_M(q_{75})$: conditional LDL $\to$ PWV slope at the 75th percentile of waist-to-hip ratio ($M \to Y \mid A$) & $-0.0005478$ & $[-0.007203$, $0.002018]$ \\
 & $\beta_{AM}$: waist-to-hip ratio $\times$ LDL interaction coefficient in the PWV equation & $-0.01127$ & $[-0.08272$, $0.01296]$ \\
\bottomrule
\end{longtable}}

{\scriptsize\setlength{\tabcolsep}{3pt}
\begin{longtable}{@{}lcc@{}}
\toprule
Partial $R^2$ of U (regressor; outcome) & Omitted-confounding for $\alpha_A$ & Omitted-confounding for $\beta_M(q_{50})$ \\
\midrule\endhead
Coefficient & $-20.55$ & $9.015\times10^{-5}$ \\
0.01; 0.01 & $[-26.43, -14.66]$ & $[-0.0003009, 0.0004812]$ \\
0.01; 0.05 & $[-33.71, -7.389]$ & $[-0.0007843, 0.0009646]$ \\
0.01; 0.10 & $[-39.16, -1.938]$ & $[-0.001147, 0.001327]$ \\
0.01; 0.20 & $[-46.87, 5.771]$ & $[-0.001659, 0.001839]$ \\
0.01; 0.30 & $[-52.78, 11.69]$ & $[-0.002052, 0.002232]$ \\
0.05; 0.01 & $[-33.98, -7.115]$ & $[-0.0008025, 0.0009828]$ \\
0.05; 0.05 & $[-50.59, 9.49]$ & $[-0.001906, 0.002086]$ \\
0.05; 0.10 & $[-63.03, 21.93]$ & $[-0.002733, 0.002913]$ \\
0.05; 0.20 & $[-80.63, 39.53]$ & $[-0.003902, 0.004082]$ \\
0.05; 0.30 & $[-94.13, 53.03]$ & $[-0.004799, 0.00498]$ \\
0.10; 0.01 & $[-40.07, -1.03]$ & $[-0.001207, 0.001387]$ \\
0.10; 0.05 & $[-64.19, 23.1]$ & $[-0.00281, 0.00299]$ \\
0.10; 0.10 & $[-82.27, 41.17]$ & $[-0.004011, 0.004192]$ \\
0.10; 0.20 & $[-107.8, 66.74]$ & $[-0.00571, 0.005891]$ \\
0.10; 0.30 & $[-127.5, 86.36]$ & $[-0.007014, 0.007194]$ \\
0.20; 0.01 & $[-49.83, 8.73]$ & $[-0.001855, 0.002036]$ \\
0.20; 0.05 & $[-86.02, 44.92]$ & $[-0.00426, 0.004441]$ \\
0.20; 0.10 & $[-113.1, 72.04]$ & $[-0.006062, 0.006243]$ \\
0.20; 0.20 & $[-151.5, 110.4]$ & $[-0.008611, 0.008791]$ \\
0.20; 0.30 & $[-180.9, 139.8]$ & $[-0.01057, 0.01075]$ \\
0.30; 0.01 & $[-58.88, 17.79]$ & $[-0.002457, 0.002637]$ \\
0.30; 0.05 & $[-106.3, 65.17]$ & $[-0.005606, 0.005786]$ \\
0.30; 0.10 & $[-141.8, 100.7]$ & $[-0.007965, 0.008146]$ \\
0.30; 0.20 & $[-192, 150.9]$ & $[-0.0113, 0.01148]$ \\
0.30; 0.30 & $[-230.5, 189.4]$ & $[-0.01386, 0.01404]$ \\
\bottomrule
\end{longtable}

==> (inline-16) <==
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.15\linewidth}>{\raggedright\arraybackslash}p{0.40\linewidth}>{\raggedleft\arraybackslash}p{0.14\linewidth}>{\raggedright\arraybackslash}p{0.24\linewidth}@{}}
\toprule
Block & Parameter & Estimate & Interval \\
\midrule\endhead
Serial path index & Serial path index $a_1 \cdot d_{21} \cdot b_2$ (hip circumference $\to$ GGT $\to$ seated systolic blood pressure $\to$ PWV) & $-0.002988$ & $[-0.01834$, $0.01236]$ \\
Path coefficients & Standardized slope $a_1$ (hip circumference $\to$ GGT) & $0.08544$ & $[-0.1068$, $0.2777]$ \\
 & Standardized slope $d_{21}$ (GGT $\to$ seated systolic blood pressure, controlling for hip circumference) & $-0.05347$ & $[-0.3095$, $0.2026]$ \\
 & Standardized slope $b_2$ (seated systolic blood pressure $\to$ PWV, controlling for hip circumference and GGT) & $0.6541$ & $[0.4989$, $0.8093]$ \\
 & Standardized slope $a_2$ (hip circumference $\to$ seated systolic blood pressure, controlling for GGT) & $0.1618$ & $[-0.01997$, $0.3436]$ \\
 & Standardized slope $b_1$ (GGT $\to$ PWV, controlling for hip circumference and seated systolic blood pressure) & $0.1966$ & $[0.007984$, $0.3852]$ \\
 & Conditional slope $c'$ (hip circumference $\to$ PWV, controlling for both mediators) & $-0.09191$ & $[-0.3101$, $0.1263]$ \\
\bottomrule
\end{longtable}}

{\scriptsize\setlength{\tabcolsep}{3pt}
\begin{longtable}{@{}lccc@{}}
\toprule
Partial $R^2$ of U (regressor; outcome) & $a_1$ & $d_{21}$ & $b_2$ \\
\midrule\endhead
Coefficient & $0.08544$ & $-0.05347$ & $0.6541$ \\
0.01; 0.01 & $[0.07613, 0.09476]$ & $[-0.06347, -0.04346]$ & $[0.6467, 0.6615]$ \\
0.01; 0.05 & $[0.06461, 0.1063]$ & $[-0.07583, -0.0311]$ & $[0.6376, 0.6706]$ \\
0.01; 0.10 & $[0.05598, 0.1149]$ & $[-0.08509, -0.02184]$ & $[0.6308, 0.6774]$ \\
0.01; 0.20 & $[0.04378, 0.1271]$ & $[-0.09819, -0.00874]$ & $[0.6212, 0.687]$ \\
0.05; 0.01 & $[0.06418, 0.1067]$ & $[-0.07629, -0.03064]$ & $[0.6373, 0.6709]$ \\
0.05; 0.05 & $[0.03789, 0.133]$ & $[-0.1045, -0.002419]$ & $[0.6165, 0.6917]$ \\
0.05; 0.10 & $[0.0182, 0.1527]$ & $[-0.1257, 0.01873]$ & $[0.601, 0.7072]$ \\
0.05; 0.20 & $[-0.009654, 0.1805]$ & $[-0.1556, 0.04863]$ & $[0.579, 0.7292]$ \\
0.10; 0.01 & $[0.05455, 0.1163]$ & $[-0.08664, -0.0203]$ & $[0.6297, 0.6785]$ \\
0.10; 0.05 & $[0.01636, 0.1545]$ & $[-0.1276, 0.0207]$ & $[0.5995, 0.7087]$ \\
0.10; 0.10 & $[-0.01226, 0.1831]$ & $[-0.1584, 0.05143]$ & $[0.5769, 0.7313]$ \\
0.10; 0.20 & $[-0.05273, 0.2236]$ & $[-0.2018, 0.09487]$ & $[0.5449, 0.7633]$ \\
0.20; 0.01 & $[0.0391, 0.1318]$ & $[-0.1032, -0.003711]$ & $[0.6175, 0.6907]$ \\
0.20; 0.05 & $[-0.01819, 0.1891]$ & $[-0.1647, 0.05779]$ & $[0.5722, 0.736]$ \\
0.20; 0.10 & $[-0.06111, 0.232]$ & $[-0.2108, 0.1039]$ & $[0.5383, 0.7699]$ \\
0.20; 0.20 & $[-0.1218, 0.2927]$ & $[-0.276, 0.169]$ & $[0.4904, 0.8178]$ \\
\bottomrule
\end{longtable}

==> (inline-17) <==
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.15\linewidth}>{\raggedright\arraybackslash}p{0.40\linewidth}>{\raggedleft\arraybackslash}p{0.14\linewidth}>{\raggedright\arraybackslash}p{0.24\linewidth}@{}}
\toprule
Block & Parameter & Estimate & Interval \\
\midrule\endhead
Path components & $\alpha_A$: waist circumference $\to$ seated diastolic blood pressure slope ($A \to M$) & $0.2641$ & $[-6.006$, $1.952]$ \\
 & $\gamma_A$: adjusted total waist circumference $\to$ PWV slope ($A \to Y$) & $0.1108$ & $[-0.7152$, $0.3966]$ \\
\bottomrule
\end{longtable}}

{\scriptsize\setlength{\tabcolsep}{3pt}
\begin{longtable}{@{}lccc@{}}
\toprule
Partial $R^2$ of U (regressor; outcome) & $\alpha_A$ & $\beta_M$ & $\theta$ \\
\midrule\endhead
Coefficient & $0.2641$ & $0.08402$ & $0.02219$ \\
0.01; 0.01 & $[0.2516, 0.2766]$ & $[0.08295, 0.08509]$ & $[0.02087, 0.02353]$ \\
0.01; 0.05 & $[0.2362, 0.292]$ & $[0.08162, 0.08641]$ & $[0.01928, 0.02523]$ \\
0.01; 0.10 & $[0.2247, 0.3036]$ & $[0.08063, 0.08741]$ & $[0.01811, 0.02653]$ \\
0.01; 0.20 & $[0.2083, 0.3199]$ & $[0.07922, 0.08881]$ & $[0.0165, 0.02841]$ \\
0.05; 0.01 & $[0.2356, 0.2926]$ & $[0.08157, 0.08646]$ & $[0.01922, 0.0253]$ \\
0.05; 0.05 & $[0.2004, 0.3278]$ & $[0.07854, 0.08949]$ & $[0.01574, 0.02933]$ \\
0.05; 0.10 & $[0.174, 0.3542]$ & $[0.07628, 0.09176]$ & $[0.01328, 0.0325]$ \\
0.05; 0.20 & $[0.1367, 0.3915]$ & $[0.07307, 0.09496]$ & $[0.009992, 0.03718]$ \\
0.10; 0.01 & $[0.2227, 0.3055]$ & $[0.08046, 0.08757]$ & $[0.01792, 0.02675]$ \\
0.10; 0.05 & $[0.1716, 0.3566]$ & $[0.07607, 0.09197]$ & $[0.01305, 0.0328]$ \\
0.10; 0.10 & $[0.1333, 0.395]$ & $[0.07277, 0.09526]$ & $[0.009697, 0.03763]$ \\
0.10; 0.20 & $[0.07905, 0.4492]$ & $[0.06811, 0.09992]$ & $[0.005385, 0.04488]$ \\
0.20; 0.01 & $[0.202, 0.3262]$ & $[0.07868, 0.08935]$ & $[0.0159, 0.02914]$ \\
0.20; 0.05 & $[0.1253, 0.4029]$ & $[0.07209, 0.09594]$ & $[0.009034, 0.03866]$ \\
0.20; 0.10 & $[0.06783, 0.4604]$ & $[0.06715, 0.1009]$ & $[0.004555, 0.04645]$ \\
0.20; 0.20 & $[-0.01347, 0.5417]$ & $[0.06016, 0.1079]$ & $[-0.001453, 0.05843]$ \\
\bottomrule
\end{longtable}

==> (inline-18) <==
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}llcccr@{}}
    \toprule
    Query & Adjustment & $\mathrm{CDE}(m^\ast)$ & $T-\mathrm{CDE}(m^\ast)$ & Mediator shift & Support (\%) \\
    \midrule
    O3 & Primary & \begin{tabular}[t]{@{}c@{}}$0.02689$\\{\tiny $[0.00743,0.04737]$}\end{tabular} & \begin{tabular}[t]{@{}c@{}}$-0.00383$\\{\tiny $[-0.00993,0.00119]$}\end{tabular} & \begin{tabular}[t]{@{}c@{}}$-0.44848$\\{\tiny $[-0.73132,-0.15923]$}\end{tabular} & 36.2 \\[2pt]
    O3 & Expanded & \begin{tabular}[t]{@{}c@{}}$0.02314$\\{\tiny $[0.00213,0.04105]$}\end{tabular} & \begin{tabular}[t]{@{}c@{}}$-0.00352$\\{\tiny $[-0.00836,0.00151]$}\end{tabular} & \begin{tabular}[t]{@{}c@{}}$-0.37240$\\{\tiny $[-0.69552,-0.05541]$}\end{tabular} & 37.1 \\[2pt]
    L7 & Primary & \begin{tabular}[t]{@{}c@{}}$-0.08646$\\{\tiny $[-0.30193,0.20208]$}\end{tabular} & \begin{tabular}[t]{@{}c@{}}$0.05585$\\{\tiny $[-0.00035,0.14807]$}\end{tabular} & \begin{tabular}[t]{@{}c@{}}$9.07633$\\{\tiny $[0.19830,21.87753]$}\end{tabular} & 98.0 \\[2pt]
    \bottomrule
  \end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}llrrcr@{}}
    \toprule
    Query (unit) & Adjustment & $n$ & $T$ & 95\% CI & Support (\%) \\
    \midrule
    GGT--PWV (m/s) & Primary & 1{,}573 & $0.01505$ & $[-0.02200,0.05827]$ & 100.0 \\
    TG--PWV (m/s) & Primary & 281 & $0.14110$ & $[-0.04879,0.33341]$ & 98.6 \\
    TG--PWV (m/s) & Expanded & 150 & $0.04853$ & $[-0.24175,0.33510]$ & 94.0 \\
    SpO$_2$--cIMT (mm) & Primary & 311 & $0.01314$ & $[-0.00422,0.02922]$ & 90.0 \\
    SpO$_2$--cIMT (mm) & Expanded & 147 & $0.01267$ & $[-0.00704,0.03169]$ & 89.1 \\
    \bottomrule
  \end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrlrc@{}}
    \toprule
    Query & $n$ & Omitted covariate & Difference & 95\% CI \\
    \midrule
    TG--PWV & 150 & Prior PWV & $0.07246$ & $[-0.00931,0.15360]$ \\
     &  & Prior BMI & $0.06802$ & $[-0.00283,0.14554]$ \\
     &  & Smoking & $-0.00305$ & $[-0.04215,0.03887]$ \\
     &  & Alcohol & $-0.02507$ & $[-0.11975,0.04534]$ \\
    SpO$_2$--cIMT & 147 & Prior BMI & $-0.00103$ & $[-0.00691,0.00334]$ \\
     &  & Smoking & $0.00091$ & $[-0.00199,0.00468]$ \\
     &  & Alcohol & $-0.00012$ & $[-0.00782,0.00665]$ \\
     &  & Prior cIMT & $0.00103$ & $[-0.01044,0.01103]$ \\
    O3 & 294 & Alcohol & $0.00062$ & $[-0.00355,0.00623]$ \\
     &  & Prior cIMT & $0.01376$ & $[0.00554,0.02572]$ \\
    \bottomrule
  \end{tabular*}

==> (inline-19) <==
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lllrrc@{}}
    \toprule
    Query & Adjustment & Subgroup or difference & $n$ & Estimate & 95\% CI \\
    \midrule
    GGT--PWV ($T$) & Primary & First sex category & 880 & $-0.00622$ & $[-0.05413,0.10054]$ \\
     &  & Second sex category & 693 & $0.02791$ & $[-0.01648,0.06871]$ \\
     &  & Second $-$ first &  & $0.03413$ & $[-0.07938,0.10476]$ \\
     &  & Below 60 years & 1{,}278 & $0.01791$ & $[-0.02339,0.06963]$ \\
     &  & 60 years or above & 295 & $-0.00931$ & $[-0.09486,0.12346]$ \\
     &  & Older $-$ younger &  & $-0.02723$ & $[-0.12594,0.10696]$ \\
    \addlinespace[2pt]
    TG--PWV ($T$) & Primary & First sex category & 142 & $0.28005$ & $[-0.00519,0.56368]$ \\
     &  & Second sex category & 139 & $-0.00295$ & $[-0.24374,0.25372]$ \\
     &  & Second $-$ first &  & $-0.28300$ & $[-0.65810,0.09765]$ \\
     &  & Below 60 years & 176 & $0.17357$ & $[-0.04520,0.45529]$ \\
     &  & 60 years or above & 105 & $0.03170$ & $[-0.29354,0.30762]$ \\
     &  & Older $-$ younger &  & $-0.14186$ & $[-0.57867,0.19005]$ \\
    \addlinespace[2pt]
    TG--PWV ($T$) & Expanded & First sex category & 65 & $0.22108$ & $[-0.26328,0.70606]$ \\
     &  & Second sex category & 85 & $-0.25271$ & $[-0.58210,0.03018]$ \\
     &  & Second $-$ first &  & $-0.47379$ & $[-1.05758,0.08397]$ \\
     &  & Below 60 years & 102 & $0.12618$ & $[-0.22745,0.61017]$ \\
    \addlinespace[2pt]
    SpO$_2$--cIMT ($T$) & Primary & First sex category & 141 & $0.01583$ & $[-0.00487,0.03541]$ \\
     &  & Second sex category & 170 & $0.01351$ & $[-0.01184,0.04083]$ \\
     &  & Second $-$ first &  & $-0.00232$ & $[-0.03540,0.03193]$ \\
     &  & Below 60 years & 227 & $0.01578$ & $[-0.00181,0.03463]$ \\
     &  & 60 years or above & 84 & $0.00807$ & $[-0.03447,0.04557]$ \\
     &  & Older $-$ younger &  & $-0.00770$ & $[-0.05194,0.03297]$ \\
    \addlinespace[2pt]
    SpO$_2$--cIMT ($T$) & Expanded & Below 60 years & 117 & $0.01760$ & $[-0.00045,0.03741]$ \\
    \addlinespace[2pt]
    L7 ($T$) & Primary & First sex category & 79 & $0.18899$ & $[-0.19749,0.53293]$ \\
     &  & Second sex category & 68 & $-0.15438$ & $[-0.40625,0.23682]$ \\
     &  & Second $-$ first &  & $-0.34338$ & $[-0.78301,0.24186]$ \\
     &  & Below 60 years & 95 & $-0.10187$ & $[-0.36452,0.26689]$ \\
     &  & 60 years or above & 53 & $0.31584$ & $[-0.33469,1.13865]$ \\
     &  & Older $-$ younger &  & $0.41770$ & $[-0.41004,1.22461]$ \\
    \addlinespace[2pt]
    L7 ($I$) & Primary & First sex category & 79 & $0.15416$ & $[-0.00911,0.39591]$ \\
     &  & Second sex category & 68 & $0.01177$ & $[-0.02086,0.08366]$ \\
     &  & Second $-$ first &  & $-0.14239$ & $[-0.37046,0.04118]$ \\
     &  & Below 60 years & 95 & $0.02974$ & $[-0.01456,0.11170]$ \\
     &  & 60 years or above & 53 & $0.16782$ & $[-0.12239,0.42226]$ \\
     &  & Older $-$ younger &  & $0.13808$ & $[-0.15961,0.38719]$ \\
    \addlinespace[2pt]
    O3 ($T$) & Primary & First sex category & 199 & $0.01316$ & $[-0.01187,0.03303]$ \\
     &  & Second sex category & 226 & $0.03712$ & $[0.00573,0.06839]$ \\
     &  & Second $-$ first &  & $0.02395$ & $[-0.01557,0.06711]$ \\
     &  & Below 60 years & 345 & $0.01697$ & $[-0.00427,0.03760]$ \\
     &  & 60 years or above & 80 & $0.05784$ & $[0.00298,0.12067]$ \\
     &  & Older $-$ younger &  & $0.04087$ & $[-0.01806,0.10361]$ \\
    \addlinespace[2pt]
    O3 ($I$) & Primary & First sex category & 199 & $-0.00545$ & $[-0.01357,-0.00030]$ \\
     &  & Second sex category & 226 & $-0.00040$ & $[-0.00507,0.00219]$ \\
     &  & Second $-$ first &  & $0.00504$ & $[-0.00271,0.01379]$ \\
     &  & Below 60 years & 345 & $-0.00315$ & $[-0.00855,-0.00021]$ \\
     &  & 60 years or above & 80 & $-0.00660$ & $[-0.02833,0.00745]$ \\
     &  & Older $-$ younger &  & $-0.00345$ & $[-0.02543,0.01171]$ \\
    \addlinespace[2pt]
    O3 ($T$) & Expanded & First sex category & 139 & $0.01296$ & $[-0.01487,0.03539]$ \\
     &  & Below 60 years & 240 & $0.01508$ & $[-0.00542,0.03488]$ \\
    \addlinespace[2pt]
    O3 ($I$) & Expanded & First sex category & 139 & $-0.00410$ & $[-0.01304,0.00170]$ \\
     &  & Below 60 years & 240 & $-0.00309$ & $[-0.00873,0.00104]$ \\
    \bottomrule
  \end{tabular*}
